Short Circuit Current Constrained UC in High IBG-Penetrated Power Systems

Inverter Based Generators (IBGs) have been increasing significantly in power systems. Due to the demanding thermal rating of Power Electronics (PE), their contribution to the system Short Circuit Current (SCC) is much less than that from the conventional Synchronous Generators (SGs) thus reducing the system strength and posing challenges to system protection and stability. This paper proposes a Unit Commitment (UC) model with SCC constraint in high IBG-penetrated systems to ensure minimum operation cost while maintaining the SCC level at each bus in the system. The SCC from synchronous generators as well as the IBGs are explicitly modeled in the formulation leading to an SCC constraint involving decision-dependent matrix inverse. This highly nonlinear constraint is further reformulated into linear form conservatively. The influence of the SCC constraint on the system operation and its interaction with the frequency regulation are demonstrated through simulations on IEEE 30- and 118-bus systems.

==> figures_new/OverC.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Damping SI ^ 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\documentclass[tightpage]{standalone}

% import style library
\usepackage{myStyleIEEE}

\begin{document}

\begin{varwidth}{\linewidth}

\begin{tikzpicture}
\begin{axis}[
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
    xlabel={$\mathrm{PE \,Capacity\,[\times P^C]}$},
    ylabel={$\mathrm{Averaged\, Cost\,[k\pounds/h]}$},
    xmin=1, xmax=2,
    ymax=40,
    % xtick={0,0.2,0.4,0.6,0.8,1},
    % ytick={0,1,2,3},
    % yticklabel style={/pgf/number format/.cd,fixed,precision=3},
    %legend pos=north east,
    xmajorgrids=true,
    ymajorgrids=true,
    legend style={at={(axis cs:1.99, 39.65)},anchor=north east,nodes={scale=0.75, transform shape}, legend columns=2},
    legend cell align={left},
    grid style=dashed,
]
\footnotesize
\addplot[
    smooth,
    thick,
    color=pBlue,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/OverC/data1.txt};    
    \addlegendentry{\footnotesize  $I_{F_\mathrm{lim}}^{''}=5$}        
\addplot[
    smooth,
    thick,
    color=pRed,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/OverC/data2.txt};        
    \addlegendentry{\footnotesize  $I_{F_\mathrm{lim}}^{''}=6$}    
    
\addplot[
    smooth,
    % dashed,
    thick,
    color=pYellow,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/OverC/data3.txt};        
    \addlegendentry{\footnotesize  $I_{F_\mathrm{lim}}^{''}=7$} 

\addplot[
    smooth,
    % dashed,
    thick,
    color=pBlack,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/OverC/data0.txt};        
    \addlegendentry{\footnotesize $I_{F_\mathrm{lim}}^{''}=0$} 

\end{axis}

\end{tikzpicture} 

\end{varwidth}
\end{document}

==> figures_new/SCC_C.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Damping SI ^ 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\documentclass[tightpage]{standalone}

% import style library
\usepackage{myStyleIEEE}

\begin{document}

\begin{varwidth}{\linewidth}

\begin{tikzpicture}
\begin{axis}[
    ybar=0.8pt,
    x=.2cm,
    bar width=.05cm,
    width=7.25cm,
    height=4cm,
    symbolic x coords={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30},
    % xtick=data,
    enlarge x limits=0.03,
    % nodes near coords,
    % nodes near coords align={vertical},
    xlabel={\mathrm{Bus}},
    ylabel={$\mathrm{SCC\,[p.u.]}$},
    % xmin=-0.5, xmax=30,
    ymax=12.2,
    xtick={5,10,15,20,25,30},
    ytick={5,7.5,10},
    % yticklabel style={/pgf/number format/.cd,fixed,precision=3},
    %legend pos=north east,
    xmajorgrids=true,
    ymajorgrids=true,
    legend style={at={(0.577,0.98)}, anchor=north,legend columns=2}, legend cell align={left},
    grid style=dashed,nodes={scale=0.75, transform shape}]
\footnotesize
\addplot[
    % smooth,
    thick,
    color=pBlue,
    fill=pBlue, 
    %fill opacity=0.15
    ]
    table {data/SCC_C/data1.txt};    
    \addlegendentry{\footnotesize with SCC constraint}        
\addplot[
    % smooth,
    thick,
    color=pRed,
    fill=pRed, 
    %fill opacity=0.15
    ]
    table {data/SCC_C/data2.txt};        
    \addlegendentry{\footnotesize w/o SCC constraint}        

\end{axis}

\end{tikzpicture} 

\end{varwidth}
\end{document}

==> figures_new/SCC_SG-i.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Damping SI ^ 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\documentclass{standalone}

\usepackage{pgfplots}
\usetikzlibrary{pgfplots.groupplots}

% import style library
\usepackage{myStyleIEEE}

\begin{document}


\begin{tikzpicture}
    \begin{groupplot}[
    group style={
    group name=my plots,
    group size=1 by 3,
    vertical sep=2pt
    },
    footnotesize,
    % xmin=0, xmax=25,
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
    xmin=-0, xmax=49,
    %ymin=0.9, ymax=1.1,
    xtick={12,24,36,48},
    %ytick={0.9,0.95,1,1.05,1.1},
    %legend pos=north east,
    xmajorgrids=true,
    ymajorgrids=true,
    legend cell align={left},
    grid style=dashed,
]

    \nextgroupplot[ylabel={$\mathrm{SCC\,[p.u.]}$},xticklabels=\empty, yshift=-0.25em,ymin=4.1, ymax=8.1, legend style={at={(axis cs:48.5, 8)},anchor=north east,nodes={scale=0.75, transform shape}}]
    \addplot[
        % smooth,
        thick,
        color=pBlue,
        %fill=black, 
        %fill opacity=0.15
        ]
        table {data/SCC_Time/data1.txt};    
        \addlegendentry{\footnotesize w/o constraint}   
        

        \addplot[
        % smooth,
        thick,
        color=pRed,
        %fill=black, 
        %fill opacity=0.15
        ]
        table {data/SCC_Time/data2.txt};    
        \addlegendentry{\footnotesize with constraint}   
        \label{pgfplots:scc2}
    
    
    \nextgroupplot[ylabel={$\mathrm{SG \,Capacity\,[GW]}$},xticklabels=\empty, yshift=-0.25em,legend style={at={(axis cs:48.5,4.250)},anchor=north east,nodes={scale=0.75, transform shape}}]
    \addplot[
        % smooth,
        thick,
        color=pBlue,
        %fill=black, 
        %fill opacity=0.15
        ]
        table {data/SG&Wind/data1.txt};    
        \addlegendentry{\footnotesize  w/o constraint}        
    \addplot[
        % smooth,
        thick,
        color=pRed,
        %fill=black, 
        %fill opacity=0.15
        ]
        table {data/SG&Wind/data2.txt};        
        \addlegendentry{\footnotesize with constraint}        
        

    
    \nextgroupplot[ylabel={$\mathrm{Wind \,Power\,[GW]}$},xlabel={$\mathrm{Time\,[h]}$}, yshift=-0.25em,legend style={at={(axis cs:48.5,0.5)},anchor=south east,nodes={scale=0.75, transform shape}}]
    \addplot[
        % smooth,
        thick,
        color=pBlue,
        %fill=black, 
        %fill opacity=0.15
        ]
        table {data/SG&Wind/data6.txt};    
        \addlegendentry{\footnotesize  w/o constraint}        
    \addplot[
        % smooth,
        thick,
        color=pRed,
        %fill=black, 
        %fill opacity=0.15
        ]
        table {data/SG&Wind/data5.txt};        
        \addlegendentry{\footnotesize with constraint}        
        


    \end{groupplot}
    
\end{tikzpicture} 

\end{document}

==> figures_new/SCC_Time.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Damping SI ^ 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\documentclass[tightpage]{standalone}

% import style library
\usepackage{myStyleIEEE}

\begin{document}

\begin{varwidth}{\linewidth}

\begin{tikzpicture}
\begin{axis}[
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
    xlabel={$\mathrm{Time\,[h]}$},
    ylabel={$\mathrm{SCC\,[p.u.]}$},
    xmin=0, xmax=49,
    ymax=8.1,
    xtick={12,24,36,48},
    % ytick={0,1,2,3},
    % yticklabel style={/pgf/number format/.cd,fixed,precision=3},
    %legend pos=north east,
    xmajorgrids=true,
    ymajorgrids=true,
    legend style={at={(axis cs:48.5, 8)},anchor=north east,nodes={scale=0.75, transform shape}},
    legend cell align={left},
    grid style=dashed,
]
\footnotesize
\addplot[
    % smooth,
    % dashed,
    thick,
    color=pBlue,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/SCC_Time/data1.txt};        
    \addlegendentry{\footnotesize w/o constraint} 
     
\addplot[
    % smooth,
    thick,
    color=pRed,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/SCC_Time/data2.txt};        
    \addlegendentry{\footnotesize with constraint}    


\end{axis}

\end{tikzpicture} 

\end{varwidth}
\end{document}

==> figures_new/SG_Wind.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Damping SI ^ 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\documentclass[tightpage]{standalone}

% import style library
\usepackage{myStyleIEEE}

\begin{document}

\begin{varwidth}{\linewidth}

\begin{tikzpicture}
\begin{axis}[
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
    xlabel={$\mathrm{Time\,[h]}$},
    ylabel={$\mathrm{SG \,Capacity\,[MW]}$},
    xmin=0, xmax=49,
    % ymax=8.1,
    xtick={12,24,36,48},
    % ytick={0,1,2,3},
    % yticklabel style={/pgf/number format/.cd,fixed,precision=3},
    %legend pos=north east,
    xmajorgrids=true,
    ymajorgrids=true,
    legend style={at={(axis cs:48.5, 4.250)},anchor=north east,nodes={scale=0.75, transform shape}},
    legend cell align={left},
    grid style=dashed,
]
\footnotesize
\addplot[
    % smooth,
    % dashed,
    thick,
    color=pBlue,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/SG&Wind/data1.txt};        
    \addlegendentry{\footnotesize w/o constraint} 
     
\addplot[
    % smooth,
    thick,
    color=pRed,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/SG&Wind/data2.txt};        
    \addlegendentry{\footnotesize with constraint}    
% \addplot[
%     % smooth,
%     % dashed,
%     thick,
%     color=pYellow,
%     %fill=black, 
%     %fill opacity=0.15
%     ]
%     table {data/SG&Wind/data1.txt};        
%     \addlegendentry{\footnotesize SG 1} 
     
% \addplot[
%     % smooth,
%     thick,
%     color=pGreen,
%     %fill=black, 
%     %fill opacity=0.15
%     ]
%     table {data/SG&Wind/data2.txt};        
%     \addlegendentry{\footnotesize SG 2}    


\end{axis}

\end{tikzpicture} 

\end{varwidth}
\end{document}

==> figures_new/WL2.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Damping SI ^ 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\documentclass[tightpage]{standalone}

% import style library
\usepackage{myStyleIEEE}

\begin{document}

\begin{varwidth}{\linewidth}

\begin{tikzpicture}
\begin{axis}[
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
    xlabel={$\mathrm{Wind \,Capacity\,[MW]}$},
    ylabel={$\mathrm{Average \,SCC\,[p.u.]}$},
    xmin=-0, xmax=730,
    % ymin=0, ymax=3.9,
    % xtick={0,0.2,0.4,0.6,0.8,1},
    % ytick={0,1,2,3},
    % yticklabel style={/pgf/number format/.cd,fixed,precision=3},
    %legend pos=north east,
    xmajorgrids=true,
    ymajorgrids=true,
    legend style={at={(axis cs:720,6.01)},anchor=north east,nodes={scale=0.75, transform shape}},
    legend cell align={left},
    grid style=dashed,
]
\footnotesize
\addplot[
    smooth,
    thick,
    color=pBlue,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/WL2/data1.txt};    
    \addlegendentry{\footnotesize Bus 26}        
\addplot[
    smooth,
    thick,
    color=pRed,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/WL2/data2.txt};        
    \addlegendentry{\footnotesize Bus 29}        

\end{axis}

\end{tikzpicture} 

\end{varwidth}
\end{document}

==> figures_new/WL3.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Damping SI ^ 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\documentclass[tightpage]{standalone}

% import style library
\usepackage{myStyleIEEE}

\begin{document}

\begin{varwidth}{\linewidth}

\begin{tikzpicture}
\begin{axis}[
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
    xlabel={$\mathrm{Wind \,Capacity\,[MW]}$},
    ylabel={$\mathrm{SCC\, Violation\,[\%]}$},
    xmin=-0, xmax=730,
    ymin=-2, ymax=30,
    % xtick={0,0.2,0.4,0.6,0.8,1},
    % ytick={0,1,2,3},
    % yticklabel style={/pgf/number format/.cd,fixed,precision=3},
    %legend pos=north east,
    xmajorgrids=true,
    ymajorgrids=true,
    legend style={at={(axis cs:10,29)},anchor=north west,nodes={scale=0.75, transform shape}},
    legend cell align={left},
    grid style=dashed,
]
\footnotesize
\addplot[
    smooth,
    % dashed,
    thick,
    color=pBlue,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/WL3/data0.txt};        
    \addlegendentry{\footnotesize w/o SI} 
     
\addplot[
    smooth,
    thick,
    color=pRed,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/WL3/data3.txt};        
    \addlegendentry{\footnotesize with SI}    

\end{axis}

\end{tikzpicture} 

\end{varwidth}
\end{document}

==> figures_new/W_Level.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Damping SI ^ 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\documentclass[tightpage]{standalone}

% import style library
\usepackage{myStyleIEEE}

\begin{document}

\begin{varwidth}{\linewidth}

\begin{tikzpicture}
\begin{axis}[
    ybar=0.8pt,
    % x=.6cm,
    bar width=.02cm,
    width=7.25cm,
    height=4cm,
    symbolic x coords={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30},
    % xtick=data,
    enlarge x limits=0.03,
    % nodes near coords,
    % nodes near coords align={vertical},
    xlabel={$\mathrm{Bus}$},
    ylabel={$\mathrm{SCC}\,\mathrm{[p.u.]}$},
    % xmin=-0.5, xmax=30,
    % ymin=0, ymax=12,
    xtick={5,10,15,20,25,30},
    % ytick={0,0.005,0.01,0.015},
    % yticklabel style={/pgf/number format/.cd,fixed,precision=3},
    %legend pos=north east,
    xmajorgrids=true,
    ymajorgrids=true,
    legend style={at={(0.635,0.98)}, anchor=north,legend columns=-1}, legend cell align={left},
    grid style=dashed,nodes={scale=0.75, transform shape}]
\footnotesize
\addplot[
    % smooth,
    thick,
    color=pBlue,
    fill=pBlue, 
    %fill opacity=0.15
    ]
    table {data/W_Level/data1.txt};    
    \addlegendentry{\footnotesize $\rho_w$ = 0}        
\addplot[
    % smooth,
    thick,
    color=pRed,
    fill=pRed, 
    %fill opacity=0.15
    ]
    table {data/W_Level/data2.txt};        
    \addlegendentry{\footnotesize $\rho_w$ = 0.4}   
    
\addplot[
    % smooth,
    thick,
    color=pYellow,
    fill=pYellow, 
    %fill opacity=0.15
    ]
    table {data/W_Level/data3.txt};        
    \addlegendentry{\footnotesize $\rho_w$ = 0.8}        

\end{axis}

\end{tikzpicture} 

\end{varwidth}
\end{document}
